Unified discontinuous Galerkin analysis of a thermo/poro-viscoelasticity model

We present and analyze a discontinuous Galerkin method for the numerical modeling of a Kelvin-Voigt thermo/poro-viscoelastic problem. We present the derivation of the model and we develop a stability analysis in the continuous setting that holds both for the full inertial and quasi-static problems and that is robust with respect to most of the physical parameters of the problem. For spatial discretization, we propose an arbitrary-order weighted symmetric interior penalty scheme that supports general polytopal grids and is robust with respect to strong heterogeneities in the model coefficients. For the semi-discrete problem, we prove the extension of the stability result demonstrated in the continuous setting and we provide an a-priori error estimate. A wide set of numerical simulations is presented to assess the convergence and robustness properties of the proposed method. Moreover, we test the scheme with literature and physically sound test cases for proof-of-concept applications in the geophysical context.

==> IMG/ConvDT.tex <==
\begin{figure}[H]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=99,
xmax=35000,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-8,
ymax=6e-4,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
100   0.00040811 \\
200   0.00010202 \\
1000   4.0807e-06 \\
2000   1.0202e-06 \\
10000   4.0807e-08 \\
20000   1.0202e-08 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=triangle*,mark options={color=myblue}]
  table[row sep=crcr]{
100   0.00049922 \\
200   0.00012478 \\
1000   4.9907e-06 \\
2000   1.2477e-06 \\
10000   4.9907e-08 \\
20000   1.2477e-08 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 10000      1.2e-07 \\
 20000      1.2e-07 \\
 20000      3e-8 \\
 10000      1.2e-07 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:20000,6e-08) {2}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=99,
xmax=35000,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=7e-8,
ymax=0.03,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
100   0.022822 \\
200   0.0057051 \\
1000   0.0002282 \\
2000   5.7049e-05 \\
10000   2.282e-06 \\
20000   5.7049e-07 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=triangle*,mark options={color=myblue}]
  table[row sep=crcr]{
100   0.0040608 \\
200   0.00099301 \\
1000   3.942e-05 \\
2000   9.853e-06 \\
10000   3.9409e-07 \\
20000   9.8524e-08 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 10000      3.6e-06 \\
 20000      3.6e-06 \\
 20000      9e-7 \\
 10000      3.6e-06 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:20000,2e-06) {2};  

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test vs $\Delta t$ ($\tau_1 = 1$): computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $1/h$ (\textit{log-log} scale). The errors are computed at the final time $T_f$. The time-marching scheme is the Newmark-$\beta$ method.}
\label{fig:convdt}
\end{figure}

==> IMG/ConvDT_tau0.tex <==
\begin{figure}[H]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=99,
xmax=35000,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-8,
ymax=6e-4,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
100   0.00040817 \\
200   0.00010204 \\
1000   4.0814e-06 \\
2000   1.0203e-06 \\
10000   4.0813e-08 \\
20000   1.021e-08 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=triangle*,mark options={color=myblue}]
  table[row sep=crcr]{
100   0.00058079 \\
200   0.00014532 \\
1000   5.8145e-06 \\
2000   1.4536e-06 \\
10000   5.8254e-08 \\
20000   1.4741e-08 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 10000      1.2e-07 \\
 20000      1.2e-07 \\
 20000      3e-8 \\
 10000      1.2e-07 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:20000,6e-08) {2}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=99,
xmax=35000,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=8e-8,
ymax=0.03,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
100   0.022822 \\
200   0.0057051 \\
1000   0.0002282 \\
2000   5.705e-05 \\
10000   2.282e-06 \\
20000   5.7052e-07 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=triangle*,mark options={color=myblue}]
  table[row sep=crcr]{
100   0.0036683 \\
200   0.00088697 \\
1000   3.5603e-05 \\
2000   8.9007e-06 \\
10000   3.5708e-07 \\
20000   1.0045e-07 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 10000      3.6e-06 \\
 20000      3.6e-06 \\
 20000      9e-7 \\
 10000      3.6e-06 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:20000,1e-06) {2}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test vs $\Delta t$ ($\tau_1 = 0$): computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $1/h$ (\textit{log-log} scale). The errors are computed at the final time $T_f$. The time-marching scheme is the coupled Newmark-$\beta$ and $\theta$-method.}
\label{fig:convdt_tau0}
\end{figure}

==> IMG/ConvH.tex <==
\begin{figure}[H]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5,
xmax=25,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=2e-08,
ymax=8e-5,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    5.5278   1.5892e-05 \\
    7.6209   3.4643e-06 \\
    10.5252   6.6847e-07 \\
    14.679   1.8384e-07 \\
    20.4507   4.4213e-08 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=triangle*,mark options={color=myblue}]
  table[row sep=crcr]{
    5.5278   4.5291e-05 \\
    7.6209   9.4187e-06 \\
    10.5252   1.9331e-06 \\
    14.679   5.3528e-07 \\
    20.4507   1.2926e-07 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 14.679       8.6651e-07\\
 20.4507      8.6651e-07 \\
 20.4507      2.3e-7 \\
 14.679       8.6651e-07 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:20.4507,4.5e-07) {4}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5,
xmax=25,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=3e-5,
ymax=0.006,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    5.5278   0.0046326 \\
    7.6209   0.0015763 \\
    10.5252   0.00049093 \\
    14.679   0.000194 \\
    20.4507   6.249e-05 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=triangle*,mark options={color=myblue}]
  table[row sep=crcr]{
    5.5278   0.0042431 \\
    7.6209   0.0013903 \\
    10.5252   0.0004049 \\
    14.679   0.00014692 \\
    20.4507   5.0114e-05 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
  14.679      2.4338e-04 \\
  20.4507      2.4338e-04 \\
  20.4507      9e-5 \\
  14.679      2.4338e-04 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:20.4507,1.6e-04) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test vs $h$ ($\tau_1 = 1$): computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $1/h$ (\textit{log-log} scale). The errors are computed at the final time $T_f$. The polynomial degree of approximation is taken as $\ell = 3$.}
\label{fig:convh}
\end{figure}

==> IMG/ConvH_tau0.tex <==
\begin{figure}[H]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5,
xmax=25,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-08,
ymax=3e-5,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    5.5278   1.5888e-05 \\
    7.6209   3.4635e-06 \\
    10.5252   6.6831e-07 \\
    14.679   1.838e-07 \\
    20.4507   4.4203e-08 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=triangle*,mark options={color=myblue}]
  table[row sep=crcr]{
    5.5278   4.751e-06 \\
    7.6209   1.0544e-06 \\
    10.5252   2.3421e-07 \\
    14.679   5.1347e-08 \\
    20.4507   1.4405e-08 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 14.679       2.6372e-07\\
 20.4507      2.6372e-07 \\
 20.4507      7e-8 \\
 14.679       2.6372e-07 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:20.4507,1.4e-07) {4}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5,
xmax=25,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-5,
ymax=0.006,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    5.5278   0.0046314 \\
    7.6209   0.0015759 \\
    10.5252   0.00049082 \\
    14.679   0.00019396 \\
    20.4507   6.2475e-05 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=triangle*,mark options={color=myblue}]
  table[row sep=crcr]{
    5.5278   0.00077903 \\
    7.6209   0.00032593 \\
    10.5252   0.00012019 \\
    14.679   3.3458e-05 \\
    20.4507   1.5042e-05 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
  14.679      2.4338e-04 \\
  20.4507      2.4338e-04 \\
  20.4507      9e-5 \\
  14.679      2.4338e-04 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:20.4507,1.6e-04) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test vs $h$ ($\tau_1 = 0$): computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $1/h$ (\textit{log-log} scale). The errors are computed at the final time $T_f$. The polynomial degree of approximation is taken as $\ell = 3$.}
\label{fig:convh_tau0}
\end{figure}

==> IMG/ConvP.tex <==
\begin{figure}[H]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=5e-09,
ymax=0.09,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.013201 \\
2   0.00041881 \\
3   1.5892e-05 \\
4   6.2229e-07 \\
5   1.3908e-08 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.029957 \\
2   0.00095666 \\
3   4.5291e-05 \\
4   1.6893e-06 \\
5   4.0119e-08 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
    1.5 11.1090e-003
    2   2.4788e-03 \\
    3   123.4098e-06 \\
    4   6.1442e-06 \\
    5   305.9023e-09 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=3e-6,
ymax=0.8,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.20768 \\
2   0.055365 \\
3   0.0046326 \\
4   0.00023503 \\
5   9.1285e-06 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.48053 \\
2   0.067188 \\
3   0.0042431 \\
4   0.00019592 \\
5   7.1101e-06 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
    1.5 1.110899653824231
    2   0.247875217666636 \\
    3   0.012340980408668 \\
    4   0.000614421235333 \\
    5   0.000030590232050 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test vs $\ell$ ($\tau_1 = 1$): computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $\ell$ (\textit{semi-log} scale). The errors are computed at the final time $T_f$. The computational mesh is made of $100$ polygons.}
\label{fig:convp}
\end{figure}

==> IMG/ConvP_tau0.tex <==
\begin{figure}[H]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=2e-09,
ymax=0.09,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.013094 \\
2   0.00041841 \\
3   1.5888e-05 \\
4   6.2213e-07 \\
5   1.3904e-08 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.019847 \\
2   0.00040333 \\
3   4.751e-06 \\
4   1.8169e-07 \\
5   6.6642e-09 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
    1.5 11.1090e-003
    2   2.4788e-03 \\
    3   123.4098e-06 \\
    4   6.1442e-06 \\
    5   305.9023e-09 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=1e-6,
ymax=0.8,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.20709 \\
2   0.055349 \\
3   0.0046314 \\
4   0.00023497 \\
5   9.1262e-06 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.126 \\
2   0.014964 \\
3   0.00077903 \\
4   6.3451e-05 \\
5   2.2788e-06 \\
};
\addlegendentry{$\varphi(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
    1.5 1.110899653824231
    2   0.247875217666636 \\
    3   0.012340980408668 \\
    4   0.000614421235333 \\
    5   0.000030590232050 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test vs $\ell$ ($\tau_1 = 0$): computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $\ell$ (\textit{semi-log} scale). The errors are computed at the final time $T_f$. The computational mesh is made of $100$ polygons.}
\label{fig:convp_tau0}
\end{figure}

==> IMG/Superconv_Nu.tex <==
\begin{center}
\begin{figure}[H]
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.99,
xmax=1000001,
xminorticks=true,
xlabel={$\nu_{\varphi}$},
ymode=log,
ymin=1e-6,
ymax=15,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   3.5054e-06 \\
10   3.5079e-06 \\
100   3.5437e-06 \\
1000   4.7303e-06 \\
10000   2.9151e-05 \\
100000   0.00028644 \\
1000000   0.0028612 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   1.1964e-05 \\
10   8.5295e-05 \\
100   0.00084852 \\
1000   0.0084844 \\
10000   0.084844 \\
100000   0.84844 \\
1000000   8.4844 \\
};
\addlegendentry{$\varphi_h(\mathbf{x},t)$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.99,
xmax=1000001,
xminorticks=true,
xlabel={$\nu_{\varphi}$},
ymode=log,
ymin=3e-4,
ymax=4100,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.0011687 \\
10   0.0011687 \\
100   0.0011696 \\
1000   0.0011909 \\
10000   0.0022048 \\
100000   0.018256 \\
1000000   0.1817 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.0040383 \\
10   0.037449 \\
100   0.37373 \\
1000   3.7368 \\
10000   37.3677 \\
100000   373.6762 \\
1000000   3736.7617 \\
};
\addlegendentry{$\varphi_h(\mathbf{x},t)$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Superconvergence test: computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $\nu_{\varphi}$ (\textit{log-log} scale) using as polynomial degrees of approximation and number of elements: $\ell = 2, N = 400$.}
\label{fig:superconvnu}
\end{figure}
\end{center}
